Reduced basis approaches for parametrized bifurcation problems held by non-linear Von K\'arm\'an equations

This work focuses on the detection of the buckling phenomena and bifurcation analysis of the parametric Von K\'arm\'an plate equations based on reduced order methods and spectral analysis. The computational complexity - due to the fourth order derivative terms, the non-linearity and the parameter dependence - provides an interesting benchmark to test the importance of the computational reduction strategies, during the construction of the bifurcation diagram by varying the parameter(s). To this end, together the state equations, we carry out also an analysis of the linearized eigenvalue problem, that allows us to better understand the physical behaviour near the bifurcation points, where we lose the uniqueness of solution.

==> CMAME_plate.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disegno.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{197.99073425bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56249202)%
    \put(0,0){\includegraphics[width=\unitlength]{CMAME_plate.pdf}}%
    \put(0.42280131,0.17668554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.25829136,0.52302213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09812869\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.0456326,0.09213995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09812869\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.79602845,0.31725872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09812869\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.07646463,0.30656175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27418312\unitlength}\raggedright $\lambda$\end{minipage}}}%
    \put(0.73834286,0.13837226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27418312\unitlength}\raggedright $\lambda$\end{minipage}}}%
  \end{picture}%
\endgroup%

